Fragmentation, Price Formation, and Cross-Impact in Bitcoin Markets

In light of micro-scale inefficiencies induced by the high degree of fragmentation of the Bitcoin trading landscape, we utilize a granular data set comprised of orderbook and trades data from the most liquid Bitcoin markets, in order to understand the price formation process at sub-1 second time scales. To achieve this goal, we construct a set of features that encapsulate relevant microstructural information over short lookback windows. These features are subsequently leveraged first to generate a leader-lagger network that quantifies how markets impact one another, and then to train linear models capable of explaining between 10% and 37% of total variation in $500$ms future returns (depending on which market is the prediction target). The results are then compared with those of various PnL calculations that take trading realities, such as transaction costs, into account. The PnL calculations are based on natural $\textit{taker}$ strategies (meaning they employ market orders) that we associate to each model. Our findings emphasize the role of a market's fee regime in determining its propensity to being a leader or a lagger, as well as the profitability of our taker strategy. Taking our analysis further, we also derive a natural $\textit{maker}$ strategy (i.e., one that uses only passive limit orders), which, due to the difficulties associated with backtesting maker strategies, we test in a real-world live trading experiment, in which we turned over 1.5 million USD in notional volume. Lending additional confidence to our models, and by extension to the features they are based on, the results indicate a significant improvement over a naive benchmark strategy, which we also deploy in a live trading environment with real capital, for the sake of comparison.

==> (inline-0) <==
\begin{tabular}{ll}
\toprule
{} & Acronym \\
\midrule
hbdm\_BTC-USD          &      m1 \\
hbdm\_BTC\_CQ           &      m2 \\
bitmex\_BTC/USD        &      m3 \\
deribit\_BTC-PERPETUAL &      m4 \\
bybit\_BTC/USD         &      m5 \\
binancefut\_BTC/USDT   &      m6 \\
okex\_BTC-USD-SWAP     &      m7 \\
okex\_BTC-USD-210326   &      m8 \\
ftx\_BTC-PERP          &      m9 \\
huobipro\_BTC/USDT     &     m10 \\
okex\_BTC-USDT-SWAP    &     m11 \\
tbybit\_BTC/USDT       &     m12 \\
thbdm\_BTC-USDT        &     m13 \\
binancecmfut\_BTC/USD  &     m14 \\
\bottomrule
\end{tabular}
\end{table}

\begin{longtable}{lrrrrrrrrrr}
\caption{Summary statistics for all models $M_{ij}$ from Eqn.~\eqref{eqn:model_ij}.}
\label{tbl:model_ij_summary_stats}\\
\toprule
{} &   IMB\_a &   IMB\_b &     TFI &    PRET &     DIV &   IMB\_a &   IMB\_b &     TFI &    PRET &     DIV \\
{} &  t-stat &  t-stat &  t-stat &  t-stat &  t-stat & p-value & p-value & p-value & p-value & p-value \\
\midrule
\endfirsthead
\caption[]{Summary statistics for all models $M_{ij}$} \\
\toprule
{} &   IMB\_a &   IMB\_b &     TFI &    PRET &     DIV &   IMB\_a &   IMB\_b &     TFI &    PRET &     DIV \\
{} &  t-stat &  t-stat &  t-stat &  t-stat &  t-stat & p-value & p-value & p-value & p-value & p-value \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
i=m1, j=m1           &   88.26 &  -79.91 &   82.37 &   14.41 &    0.00 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m2        &   52.70 &  -41.83 &   42.66 &   85.17 &   75.42 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m3          &   56.80 &  -56.04 &   51.03 &   59.07 &    2.78 &    0.00 &    0.00 &     0.0 &    0.00 &    0.01 \\
i=m1, j=m4           &   39.28 &  -24.55 &   60.34 &   64.63 &   48.47 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m5           &   73.35 &  -74.25 &   18.61 &   80.13 &   -8.36 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m6          &    7.95 &   -0.96 &   36.20 &  100.94 &   79.07 &    0.00 &    0.33 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m7           &   48.24 &  -40.49 &   57.14 &   86.57 &   81.40 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m8        &   21.00 &  -16.93 &   51.09 &   91.29 &   87.88 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m9          &   41.75 &  -35.50 &   53.47 &   67.65 &   59.71 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m10      &  -17.19 &   25.78 &   34.24 &  127.55 &   50.09 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m11      &   21.28 &  -17.90 &   58.17 &   90.34 &   80.62 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m12          &   76.07 &  -78.25 &   24.34 &   62.43 &   37.05 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m13          &   77.26 &  -75.75 &   25.86 &   90.92 &   41.14 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m1, j=m14       &   42.49 &  -38.15 &   47.26 &  100.55 &   77.12 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m1        &   37.61 &  -35.15 &   50.91 &    1.87 &  -19.89 &    0.00 &    0.00 &     0.0 &    0.06 &    0.00 \\
i=m2, j=m2     &   85.37 &  -69.81 &  104.80 &  -26.87 &    0.00 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m3       &   10.76 &  -11.84 &   33.19 &   13.24 &  -48.58 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m4        &   13.99 &  -18.62 &   44.35 &   20.65 &  -40.22 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m5        &   21.97 &  -25.45 &   18.45 &   14.33 &  -46.30 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m6       &    9.32 &   -1.37 &   32.47 &  111.78 &    3.19 &    0.00 &    0.17 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m7        &   44.84 &  -41.26 &   70.91 &   28.80 &    0.62 &    0.00 &    0.00 &     0.0 &    0.00 &    0.54 \\
i=m2, j=m8     &   28.03 &  -23.57 &   69.01 &   49.49 &   16.17 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m9       &   29.55 &  -22.24 &   51.49 &   25.40 &  -28.85 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m10   &   -4.30 &    8.60 &   40.00 &   76.10 &  -27.34 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m11   &   15.16 &  -10.83 &   72.36 &   35.82 &  -20.08 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m12       &   27.13 &  -24.14 &   14.10 &   12.56 &  -36.38 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m13       &   69.57 &  -71.47 &   38.85 &   13.90 &   -8.92 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m2, j=m14    &   56.42 &  -53.35 &   74.29 &   38.65 &   -3.34 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m1          &   64.45 &  -54.84 &   39.90 &   82.26 &   55.99 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m2       &   46.27 &  -35.89 &   31.48 &   82.22 &   87.82 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m3         &   73.99 &  -67.93 &   84.21 &    2.07 &    0.00 &    0.00 &    0.00 &     0.0 &    0.04 &    0.00 \\
i=m3, j=m4          &   34.72 &  -17.89 &   55.36 &   67.19 &   76.50 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m5          &   73.68 &  -72.74 &   16.22 &   97.16 &   29.60 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m6         &   11.46 &   -0.57 &   30.37 &   83.37 &   99.94 &    0.00 &    0.57 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m7          &   40.49 &  -34.86 &   42.77 &   89.66 &   96.25 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m8       &   18.42 &  -15.41 &   40.26 &   86.91 &  102.18 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m9         &   41.86 &  -32.18 &   39.38 &   71.57 &   80.84 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m10     &  -12.00 &   22.15 &   33.21 &  115.94 &   73.95 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m11     &   27.98 &  -20.74 &   43.89 &   89.08 &   99.09 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m12         &   72.20 &  -71.00 &   23.56 &   71.70 &   67.39 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m13         &   60.33 &  -59.21 &   14.22 &   98.58 &   59.94 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m3, j=m14      &   36.98 &  -29.29 &   29.47 &   99.31 &   89.66 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m1           &   57.53 &  -56.50 &   46.79 &   56.16 &   23.50 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m2        &   49.07 &  -43.12 &   37.93 &   77.41 &   53.73 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m3          &   36.77 &  -37.23 &   38.85 &   46.20 &  -16.28 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m4           &   37.33 &  -33.19 &   77.87 &  -28.07 &    0.00 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m5           &   50.75 &  -51.59 &   13.31 &   69.64 &  -13.72 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m6          &   12.16 &   -2.35 &   32.06 &   92.58 &   50.72 &    0.00 &    0.02 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m7           &   42.41 &  -39.77 &   49.56 &   77.27 &   54.55 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m8        &   21.77 &  -18.18 &   48.24 &   82.04 &   60.00 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m9          &   34.83 &  -31.26 &   44.75 &   68.55 &   28.09 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m10      &  -13.34 &   21.91 &   32.00 &  111.09 &   20.94 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m11      &   23.71 &  -21.14 &   54.33 &   81.29 &   48.08 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m12          &   62.06 &  -61.22 &   16.97 &   54.76 &   23.62 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m13          &   58.27 &  -67.46 &   26.12 &   78.89 &   29.11 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m4, j=m14       &   43.19 &  -37.29 &   42.94 &   91.44 &   47.29 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m1           &   66.52 &  -60.26 &   51.99 &   91.85 &   87.10 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m2        &   48.96 &  -40.24 &   39.77 &   89.47 &  118.13 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m3          &   63.94 &  -60.74 &   61.04 &   65.10 &   64.23 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m4           &   42.40 &  -21.37 &   59.36 &   72.19 &  108.71 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m5           &  117.57 & -125.39 &   30.34 &   61.82 &    0.00 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m6          &    9.56 &    2.85 &   43.67 &   99.09 &  129.11 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m7           &   44.98 &  -39.81 &   61.14 &   96.36 &  125.83 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m8        &   20.17 &  -19.93 &   55.49 &   93.43 &  130.25 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m9          &   45.77 &  -38.75 &   50.48 &   65.06 &  111.28 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m10      &  -12.11 &   23.18 &   39.89 &  134.52 &  101.42 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m11      &   31.18 &  -27.80 &   61.12 &   95.21 &  130.99 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m12          &   82.44 &  -83.85 &   32.84 &   63.61 &  100.33 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m13          &   66.47 &  -66.21 &   20.14 &  106.64 &   86.22 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m5, j=m14       &   33.58 &  -30.17 &   43.67 &  108.06 &  123.22 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m1          &   32.04 &  -30.35 &   41.30 &    5.14 &   22.69 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m2       &   47.86 &  -40.95 &   54.45 &   13.57 &   45.86 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m3         &    6.30 &   -9.68 &   29.56 &   14.21 &  -12.39 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m4          &   14.70 &  -12.60 &   36.17 &   19.96 &    3.16 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m5          &   19.93 &  -23.56 &   18.17 &   16.29 &   -6.27 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m6         &   20.81 &   -5.67 &   48.00 &    6.62 &    0.00 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m7          &   38.02 &  -35.32 &   56.83 &   16.33 &   36.78 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m8       &   25.72 &  -23.81 &   56.15 &   25.47 &   38.47 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m9         &   23.96 &  -20.31 &   41.55 &   15.91 &    0.90 &    0.00 &    0.00 &     0.0 &    0.00 &    0.37 \\
i=m6, j=m10     &   -0.49 &    2.77 &   42.22 &   40.29 &   -1.55 &    0.62 &    0.01 &     0.0 &    0.00 &    0.12 \\
i=m6, j=m11     &   14.43 &  -14.94 &   57.31 &   21.64 &   14.51 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m12         &  -13.67 &    7.58 &   14.43 &   12.08 &  -34.29 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m13         &   48.42 &  -48.42 &   32.91 &    9.01 &   30.49 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m6, j=m14      &   49.72 &  -49.17 &   60.20 &   17.76 &   47.31 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m1           &   52.08 &  -48.19 &   47.58 &   24.20 &   -8.51 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m2        &   60.38 &  -48.03 &   45.19 &   70.30 &   43.21 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m3          &   22.74 &  -23.94 &   32.89 &   30.21 &  -44.53 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m4           &   18.83 &  -21.50 &   48.79 &   36.45 &  -32.33 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m5           &   27.52 &  -29.92 &   14.59 &   33.53 &  -49.59 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m6          &    9.98 &    0.60 &   23.81 &  113.68 &   22.22 &    0.00 &    0.55 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m7           &   54.59 &  -48.99 &   80.34 &    0.53 &    0.00 &    0.00 &    0.00 &     0.0 &    0.59 &    0.00 \\
i=m7, j=m8        &   25.29 &  -20.75 &   52.16 &   74.04 &   41.80 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m9          &   33.87 &  -27.28 &   49.10 &   51.39 &   -8.33 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m10      &  -12.94 &   17.70 &   28.54 &   99.38 &  -10.86 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m11      &   15.87 &   -9.37 &   62.20 &   64.75 &    8.91 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m12          &   42.65 &  -40.13 &   13.86 &   34.22 &  -20.61 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m13          &   70.78 &  -74.36 &   31.11 &   52.82 &    6.15 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m7, j=m14       &   52.30 &  -49.30 &   55.02 &   77.63 &   17.58 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m1        &   39.71 &  -36.55 &   47.16 &   12.50 &  -20.02 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m2     &   65.15 &  -52.37 &   60.34 &   54.44 &   29.54 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m3       &   11.25 &  -12.92 &   31.91 &   18.63 &  -53.56 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m4        &   12.71 &  -15.82 &   43.95 &   26.93 &  -49.11 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m5        &   23.09 &  -24.49 &   13.60 &   24.85 &  -50.42 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m6       &    9.55 &   -0.49 &   26.58 &  115.65 &   -1.39 &    0.00 &    0.62 &     0.0 &    0.00 &    0.17 \\
i=m8, j=m7        &   44.71 &  -40.97 &   64.67 &   38.31 &   -0.61 &    0.00 &    0.00 &     0.0 &    0.00 &    0.54 \\
i=m8, j=m8     &   30.30 &  -25.96 &   92.09 &   -6.80 &    0.00 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m9       &   28.51 &  -21.38 &   49.36 &   35.22 &  -32.42 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m10   &  -10.21 &   13.18 &   32.03 &   85.19 &  -30.78 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m11   &   11.23 &   -6.83 &   66.04 &   49.58 &  -26.65 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m12       &   28.02 &  -24.95 &   13.92 &   20.73 &  -37.71 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m13       &   67.32 &  -69.01 &   34.42 &   32.14 &   -7.83 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m8, j=m14    &   51.53 &  -49.42 &   64.52 &   56.45 &   -4.87 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m1          &   72.29 &  -69.82 &   75.31 &   78.52 &   46.49 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m2       &   73.68 &  -59.21 &   68.32 &  136.46 &   72.25 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m3         &   30.03 &  -33.36 &   62.32 &   59.26 &  -13.39 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m4          &   27.69 &  -21.18 &   85.65 &   74.60 &   13.96 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m5          &   63.10 &  -63.29 &    4.44 &   99.21 &    0.24 &    0.00 &    0.00 &     0.0 &    0.00 &    0.81 \\
i=m9, j=m6         &   15.90 &   -2.66 &   36.14 &  172.97 &   66.79 &    0.00 &    0.01 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m7          &   66.16 &  -61.36 &   86.23 &  112.67 &   83.41 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m8       &   32.39 &  -32.48 &   84.31 &  131.57 &   83.55 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m9         &   89.97 &  -81.26 &   85.67 &   -2.31 &    0.00 &    0.00 &    0.00 &     0.0 &    0.02 &    0.00 \\
i=m9, j=m10     &   -6.30 &   10.48 &   49.30 &  202.94 &   16.60 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m11     &   39.89 &  -33.77 &   93.05 &  113.62 &   70.25 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m12         &  100.15 &  -99.86 &   20.85 &   66.37 &   70.86 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m13         &   95.04 &  -98.92 &   42.32 &  124.99 &   45.21 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m9, j=m14      &   77.05 &  -71.58 &   73.04 &  144.50 &   65.13 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m1      &   46.17 &  -44.72 &   55.00 &   -4.99 &   52.76 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m2   &   64.70 &  -51.88 &   70.44 &   10.13 &   66.93 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m3     &   21.53 &  -22.87 &   39.75 &    9.27 &   20.75 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m4      &   23.76 &  -19.52 &   46.56 &   16.56 &   41.29 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m5      &   38.57 &  -41.35 &   15.39 &   15.61 &   24.68 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m6     &   13.03 &   -3.49 &   45.38 &   78.00 &   47.11 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m7      &   52.39 &  -49.02 &   63.57 &    7.02 &   68.23 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m8   &   32.73 &  -30.26 &   69.92 &   19.55 &   70.47 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m9     &   43.96 &  -39.45 &   51.72 &   10.32 &   44.46 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m10 &   20.60 &  -17.15 &   90.06 &   -1.45 &    0.00 &    0.00 &    0.00 &     0.0 &    0.15 &    0.00 \\
i=m10, j=m11 &   27.22 &  -28.10 &   69.45 &   13.35 &   54.65 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m12     &   48.98 &  -49.03 &   12.64 &    5.91 &   46.48 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m10, j=m13     &   74.58 &  -74.60 &   42.30 &    0.17 &   59.66 &    0.00 &    0.00 &     0.0 &    0.87 &    0.00 \\
i=m10, j=m14  &   63.04 &  -60.89 &   74.73 &   12.85 &   67.88 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m1      &   52.19 &  -47.47 &   43.83 &   32.46 &  -15.01 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m2   &   60.49 &  -47.34 &   47.22 &   78.16 &   35.05 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m3     &   21.46 &  -22.08 &   35.35 &   37.61 &  -51.44 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m4      &   18.53 &  -20.75 &   50.71 &   41.82 &  -39.12 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m5      &   33.78 &  -33.68 &   11.71 &   46.28 &  -50.16 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m6     &    8.29 &    0.31 &   20.05 &  122.20 &   16.30 &    0.00 &    0.75 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m7      &   53.38 &  -47.53 &   57.53 &   63.11 &   27.61 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m8   &   25.31 &  -22.04 &   52.63 &   81.15 &   36.05 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m9     &   36.19 &  -27.84 &   48.25 &   59.43 &  -15.48 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m10 &  -15.43 &   22.08 &   25.77 &  106.89 &  -17.18 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m11 &   19.58 &  -12.26 &   85.45 &    4.52 &    0.00 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m12     &   41.94 &  -39.37 &   15.12 &   39.24 &  -24.49 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m11, j=m13     &   72.43 &  -73.27 &   28.31 &   61.26 &   -1.96 &    0.00 &    0.00 &     0.0 &    0.00 &    0.05 \\
i=m11, j=m14  &   52.14 &  -46.91 &   53.09 &   85.66 &    9.06 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m1          &   64.16 &  -57.76 &   36.18 &   94.82 &   31.26 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m2       &   46.02 &  -38.32 &   27.83 &   92.17 &   69.56 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m3         &   48.79 &  -47.94 &   47.14 &   72.47 &    2.02 &    0.00 &    0.00 &     0.0 &    0.00 &    0.04 \\
i=m12, j=m4          &   35.84 &  -21.42 &   59.82 &   72.28 &   47.65 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m5          &   65.40 &  -67.54 &   13.70 &  103.30 &   -2.43 &    0.00 &    0.00 &     0.0 &    0.00 &    0.02 \\
i=m12, j=m6         &    7.99 &    1.27 &   31.81 &   91.95 &   84.47 &    0.00 &    0.21 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m7          &   40.31 &  -35.24 &   46.01 &   98.68 &   76.23 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m8       &   18.81 &  -16.99 &   41.83 &   94.65 &   81.72 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m9         &   41.13 &  -33.24 &   41.07 &   80.64 &   59.69 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m10     &  -18.82 &   25.04 &   27.53 &  128.04 &   51.71 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m11     &   28.67 &  -25.59 &   45.72 &   97.68 &   80.03 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m12         &   77.74 &  -78.01 &   39.34 &   21.21 &    0.00 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m13         &   60.61 &  -62.81 &   15.22 &  109.50 &   39.05 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m12, j=m14      &   32.74 &  -28.48 &   28.44 &  112.38 &   73.16 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m1          &   69.25 &  -66.57 &   71.54 &   32.25 &   14.26 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m2       &   67.44 &  -54.84 &   71.21 &   88.19 &   59.52 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m3         &   34.97 &  -36.87 &   51.63 &   38.93 &  -24.66 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m4          &   31.24 &  -23.90 &   69.65 &   48.90 &    6.05 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m5          &   53.36 &  -56.24 &   17.99 &   55.10 &  -24.92 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m6         &   11.72 &   -1.77 &   38.10 &  140.88 &   55.37 &    0.00 &    0.08 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m7          &   57.00 &  -50.90 &   83.18 &   71.25 &   57.67 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m8       &   28.26 &  -24.43 &   75.86 &   92.48 &   68.06 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m9         &   51.58 &  -43.95 &   62.17 &   57.57 &   21.25 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m10     &   -7.24 &   14.07 &   47.38 &  141.30 &   17.98 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m11     &   27.34 &  -20.04 &   86.77 &   75.04 &   51.32 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m12         &   65.38 &  -64.74 &   19.48 &   42.64 &    9.33 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m13         &  133.64 & -138.28 &   71.83 &    6.18 &    0.00 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m13, j=m14      &   70.25 &  -65.71 &   80.37 &   91.94 &   45.25 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m1       &   59.81 &  -57.90 &   53.67 &   22.00 &    4.81 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m2    &   66.62 &  -53.92 &   63.20 &   71.24 &   48.42 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m3      &   22.79 &  -25.24 &   39.63 &   33.64 &  -39.43 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m4       &   24.74 &  -22.06 &   59.63 &   41.53 &  -13.87 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m5       &   38.04 &  -40.29 &   15.62 &   42.00 &  -36.49 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m6      &   10.51 &   -0.97 &   26.96 &  123.55 &   49.13 &    0.00 &    0.33 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m7       &   59.51 &  -50.94 &   69.46 &   56.91 &   48.20 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m8    &   30.23 &  -24.23 &   65.08 &   77.02 &   55.03 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m9      &   44.10 &  -37.08 &   60.74 &   55.99 &    5.04 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m10  &  -10.04 &   13.88 &   38.59 &  118.39 &    3.25 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m11  &   20.05 &  -14.62 &   74.17 &   65.55 &   30.41 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m12      &   49.01 &  -45.76 &   17.84 &   36.11 &   -8.45 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m13      &   88.00 &  -90.83 &   39.63 &   48.04 &   15.42 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
i=m14, j=m14   &   84.18 &  -77.87 &   97.41 &   20.98 &    0.00 &    0.00 &    0.00 &     0.0 &    0.00 &    0.00 \\
\end{longtable}

\setlength\LTleft{-1cm}
\begin{longtable}{llllllllllllllll}
\caption{T-statistics for all baseline models}
\label{tbl:baseline_models_tstats}\\
\toprule
    &     &    m1 &    m2 &    m3 &    m4 &    m5 &    m6 &    m7 &    m8 &     m9 &    m10 &   m11 &   m12 &   m13 &   m14 \\
\midrule
\endfirsthead
\caption[]{T-statistics for all baseline models} \\
\toprule
    &     &    m1 &    m2 &    m3 &    m4 &    m5 &    m6 &    m7 &    m8 &     m9 &    m10 &   m11 &   m12 &   m13 &   m14 \\
\midrule
\endhead
\midrule
\multicolumn{16}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
IMBa & m1 &  32.3 &  10.7 &   7.7 &  15.2 &   8.1 &  13.1 &  15.2 &  12.2 &   14.1 &   11.0 &  14.2 &  13.7 &  15.9 &  15.2 \\
    & m2 &   3.3 &  32.8 &   2.8 &   4.5 &   5.0 &  17.9 &   9.9 &  17.2 &   10.4 &   24.3 &   9.4 &   2.1 &  10.1 &   9.4 \\
    & m3 &  -3.6 &  -6.5 &  21.0 &  -1.2 &  -8.1 & -11.5 &  -1.5 &  -4.2 &  -10.7 &   -8.1 &  -2.6 &  -3.7 &  -9.3 &  -7.1 \\
    & m4 &  -4.8 &  -5.2 &  -7.5 &   3.8 &  -4.6 &  -1.6 &  -3.3 &  -3.5 &   -5.5 &   -5.3 &  -3.4 &  -0.7 &  -6.3 &  -3.1 \\
    & m5 &   9.7 &   0.2 &   6.8 &   6.2 &  49.8 &   2.4 &   1.3 &   2.6 &    3.6 &    2.7 &   4.5 &   8.5 &   2.9 &   4.9 \\
    & m6 &   1.4 &   3.8 &   5.6 &   7.0 &   2.6 &  12.0 &   4.8 &   4.8 &    8.4 &    7.9 &   3.1 &   3.8 &   3.5 &   4.0 \\
    & m7 &   1.9 &   7.7 &   2.7 &   1.3 &   4.3 &  11.4 &   9.8 &   8.1 &    3.1 &   10.8 &   8.4 &   1.2 &   1.6 &   7.3 \\
    & m8 &   0.2 &   0.8 &  -0.0 &   2.2 &  -0.9 &   6.5 &  -1.1 &   5.0 &    0.2 &    4.9 &  -0.7 &   0.0 &  -1.6 &   0.8 \\
    & m9 &   5.0 &   8.2 &   6.4 &   1.8 &   3.7 &  14.3 &   7.9 &   9.0 &   23.6 &   10.9 &   9.4 &   4.2 &   8.1 &   9.8 \\
    & m10 &  -4.2 &   1.7 &  -3.8 &  -0.9 &  -5.5 &   0.6 &   0.3 &  -0.2 &   -2.0 &   13.6 &  -1.0 &  -8.2 &  -1.7 &  -2.1 \\
    & m11 &  -7.3 &  -5.6 &  -0.7 &  -2.5 &  -0.8 &  -4.1 &  -6.8 &  -8.0 &   -0.4 &   -4.3 &  -7.8 &   1.3 &  -3.8 &  -9.7 \\
    & m12 & -11.0 & -17.4 &  -7.5 &  -9.3 &  -6.9 & -32.4 &  -9.3 & -14.8 &   -8.8 &  -27.0 &  -9.3 &   5.7 & -19.7 & -16.6 \\
    & m13 &  14.1 &  20.4 &   4.3 &   4.7 &   5.6 &  15.6 &  16.2 &  20.3 &   15.5 &   20.2 &  17.7 &   6.3 &  58.9 &  23.4 \\
    & m14 &   7.0 &  18.8 &   7.5 &   9.6 &   6.3 &  20.4 &  11.6 &  15.7 &   18.7 &   21.3 &  12.4 &   3.7 &  19.1 &  29.2 \\
 \hline 
IMBb & m1 & -29.5 & -10.3 &  -5.4 & -13.4 &  -4.1 & -10.8 & -13.6 & -11.9 &  -13.2 &  -11.4 & -13.9 &  -9.9 & -18.5 & -18.4 \\
    & m2 &  -6.9 & -31.2 &  -6.6 &  -8.5 &  -8.4 & -22.0 & -11.6 & -18.4 &  -10.7 &  -24.6 & -10.7 &  -5.0 & -14.7 & -14.2 \\
    & m3 &  -3.5 &   0.7 & -22.4 &   0.5 &   4.9 &   5.5 &  -2.3 &  -0.5 &    5.9 &    3.4 &  -2.2 &  -0.4 &   3.8 &   0.9 \\
    & m4 &   6.1 &   2.1 &   8.2 &  -8.3 &   6.9 &   4.1 &   1.4 &   2.7 &    4.8 &    2.9 &   1.2 &   2.2 &   8.3 &   6.2 \\
    & m5 & -12.5 &  -6.9 &  -8.1 &  -8.1 & -58.4 &  -6.6 &  -4.1 &  -6.1 &   -5.8 &   -6.8 &  -6.7 & -12.2 &  -7.3 &  -9.2 \\
    & m6 &   0.3 &   0.0 &  -0.2 &  -1.5 &   3.7 &  -3.9 &   1.0 &   0.5 &   -1.4 &   -1.1 &   0.7 &   1.0 &   0.1 &  -0.6 \\
    & m7 &   2.0 &  -3.9 &  -2.5 &  -0.2 &  -3.0 &  -7.0 &  -6.9 &  -5.1 &   -2.1 &   -7.7 &  -6.0 &   0.9 &   2.0 &  -0.2 \\
    & m8 &   1.2 &  -1.8 &  -0.1 &   0.1 &  -1.1 &  -7.4 &   2.1 &  -5.1 &   -3.0 &   -6.0 &  -0.7 &   0.5 &   2.8 &   2.4 \\
    & m9 &  -4.2 &  -6.1 &  -2.5 &  -4.4 &   0.0 & -11.5 &  -6.2 &  -6.1 &  -24.3 &  -10.4 &  -7.3 &  -0.1 &  -5.6 &  -9.0 \\
    & m10 &   6.2 &  -0.2 &   7.0 &   6.2 &   8.4 &  -2.5 &   2.5 &   2.2 &    1.8 &  -17.9 &   5.5 &   8.1 &   4.4 &   0.9 \\
    & m11 &   6.6 &   6.5 &   3.3 &   3.4 &   1.5 &   1.1 &  11.1 &   8.3 &    5.9 &    2.4 &  10.2 &  -0.9 &  11.6 &  11.4 \\
    & m12 &  11.2 &  19.3 &  10.2 &  11.5 &  10.5 &  32.2 &  11.3 &  16.9 &    7.1 &   27.4 &  11.0 &  -5.2 &  21.0 &  18.9 \\
    & m13 &  -6.7 & -16.5 &  -5.5 & -11.6 &  -5.3 & -10.2 & -15.9 & -16.5 &  -15.6 &  -13.8 & -15.6 &  -7.1 & -59.3 & -20.6 \\
    & m14 &  -9.5 & -19.8 &  -6.3 &  -5.1 &  -7.5 & -23.4 & -14.4 & -17.7 &  -15.0 &  -20.6 & -12.1 &  -3.4 & -15.1 & -27.4 \\
\hline 
TFI & m1 &  40.9 &  15.5 &   8.0 &  14.0 &  11.0 &  14.6 &  13.8 &  11.5 &   11.5 &   16.9 &   8.5 &   2.3 &  21.6 &  14.7 \\
    & m2 &   5.9 &  45.8 &   4.7 &   5.8 &   2.2 &  28.8 &   8.1 &  19.3 &    9.6 &   34.0 &   8.9 &  -2.3 &  15.2 &  16.7 \\
    & m3 &   8.6 &   5.6 &  41.9 &   5.6 &  10.4 &   8.6 &   3.2 &   3.8 &    5.7 &    9.0 &   3.6 &   3.4 &   8.4 &   5.7 \\
    & m4 &  -3.3 &   0.8 &   1.7 &   9.3 &  -2.8 &   4.0 &  -2.5 &  -0.2 &    4.1 &    4.4 &  -2.0 &   2.2 &  -0.8 &  -0.4 \\
    & m5 &   7.4 &   6.8 &   6.8 &   4.6 &  22.5 &   9.5 &   4.5 &   3.4 &   -2.3 &    7.0 &   2.2 &   5.1 &   6.8 &   6.4 \\
    & m6 &  14.4 &  10.9 &  12.6 &  13.9 &  19.4 &  24.0 &   7.7 &   7.4 &   11.6 &   23.4 &   4.6 &  15.9 &  11.7 &   6.2 \\
    & m7 &  13.3 &  20.6 &   6.3 &  10.0 &  15.3 &  23.5 &  22.3 &  17.7 &   14.7 &   22.9 &  13.4 &   9.3 &  18.6 &  17.8 \\
    & m8 &   8.0 &  18.8 &   5.0 &   9.8 &   9.4 &  24.8 &   9.0 &  28.7 &   15.5 &   26.2 &   7.5 &   4.3 &  14.2 &  13.1 \\
    & m9 &   5.2 &  11.2 &  -0.9 &   3.1 &   2.2 &  17.1 &   5.8 &   9.9 &   11.1 &   16.9 &   5.5 &  -1.1 &   4.1 &  12.0 \\
    & m10 &   4.3 &  12.4 &   7.4 &   6.2 &   5.3 &  21.5 &   5.0 &   7.8 &    6.3 &   41.6 &   2.7 &   2.1 &   8.6 &   8.0 \\
    & m11 &   8.5 &  18.1 &   4.6 &   8.8 &  11.2 &  21.9 &  11.8 &  14.2 &   12.8 &   23.2 &  21.2 &   4.6 &  16.4 &  15.1 \\
    & m12 &  -0.6 &  -3.1 &   1.2 &  -2.2 &   4.4 &  -2.1 &  -2.9 &  -3.0 &   -2.6 &   -0.8 &  -3.5 &  11.8 &  -3.6 &  -2.6 \\
    & m13 &   1.5 &   9.9 &   0.1 &   4.9 &  -0.3 &  13.4 &   5.8 &   7.5 &    7.6 &   13.9 &   4.2 &   0.4 &  36.7 &  12.0 \\
    & m14 &  11.1 &  30.4 &   2.6 &  11.0 &   7.0 &  34.4 &  18.4 &  24.5 &   22.3 &   36.5 &  16.4 &   2.1 &  26.0 &  42.9 \\
\hline 
PRET & m1 & -49.8 &  -5.8 &  22.5 &  16.3 &  30.6 &  -3.2 &   1.0 &  -4.9 &    8.5 &   -6.0 &   1.3 &  28.5 &   3.1 &  -1.3 \\
    & m2 &  -4.7 & -97.5 &  -2.7 &  -1.8 &  -6.8 &  -9.1 &   4.1 &   5.9 &    8.1 &   -3.8 &   5.5 &  -5.8 &   2.3 &   3.0 \\
    & m3 &  11.7 &  -3.4 & -55.2 &  10.4 &  14.9 &   0.0 &   1.5 &  -2.6 &   12.2 &   -3.6 &   6.2 &  20.0 &   1.8 &   3.9 \\
    & m4 &   9.4 &  -0.7 &  13.4 & -99.3 &  13.7 &   3.4 &  -0.3 &   1.0 &    6.4 &    2.4 &  -0.5 &   9.6 &   1.7 &   3.9 \\
    & m5 &  17.8 &  -7.9 &  26.4 &  12.8 & -22.7 &  -3.0 &  -2.5 &  -3.3 &   14.5 &   -7.3 &   2.8 &  28.7 &   1.8 &  -1.0 \\
    & m6 &  24.9 &  41.6 &  14.6 &  19.0 &  26.7 & -63.2 &  28.3 &  34.2 &   50.0 &   66.0 &  28.6 &  22.0 &  43.4 &  44.6 \\
    & m7 &  12.1 &  -1.5 &  13.3 &  11.7 &  17.3 &  -4.4 & -78.5 &  -1.1 &   10.7 &   -4.4 &   7.0 &  14.1 &   4.5 &   3.7 \\
    & m8 &   7.7 &   5.6 &   6.4 &   7.6 &   6.4 &  -3.2 &   8.1 & -97.2 &   13.0 &   -2.5 &   6.9 &   3.9 &   9.4 &   7.1 \\
    & m9 &   3.0 &   2.4 &  10.9 &  15.6 &   0.7 &   2.4 &   6.5 &   4.9 & -119.6 &    3.7 &  11.5 &  12.4 &   7.6 &  13.7 \\
    & m10 &  -5.9 &   6.1 &  -4.9 &  -5.3 &  -4.4 &   6.2 &  -0.9 &   6.5 &   15.9 & -134.0 &   1.7 &  -3.7 &   1.7 &   6.1 \\
    & m11 &  15.1 &   2.3 &  14.4 &  12.1 &  18.4 &  -3.1 &  10.7 &   8.8 &   12.2 &   -5.4 & -84.1 &  15.7 &   6.8 &   6.6 \\
    & m12 &   9.6 &  -6.2 &  20.5 &   8.7 &  10.7 &  -5.6 &   0.8 &  -3.5 &   14.1 &   -7.2 &   1.1 & -59.5 &   1.5 &  -2.1 \\
    & m13 &   4.2 & -11.8 &   7.7 &   5.3 &   4.8 &  -7.9 &   2.5 &  -4.2 &   20.5 &   -8.2 &   4.7 &  11.6 & -79.6 &   3.8 \\
    & m14 &  18.1 &   5.5 &  10.8 &  14.1 &  16.5 &  -1.4 &  14.2 &  10.2 &   24.2 &    4.7 &  12.3 &  12.6 &  14.8 & -77.5 \\
\hline     
DIV & m1 & -21.8 &  -0.6 &   9.3 &   8.1 &  18.2 &   6.6 &  -0.6 &  -0.1 &    3.6 &    5.1 &  -1.8 &   6.7 &   1.9 &  -0.2 \\
    & m2 &  17.8 &  20.5 &   6.7 &  15.3 &  17.7 &  18.3 &  21.0 &  23.5 &   15.4 &   20.6 &  18.4 &  11.7 &  26.4 &  21.8 \\
    & m3 &  -3.2 &  -0.4 &  -4.3 & -13.2 &  -5.5 &  -5.1 &  -1.7 &  -0.8 &  -10.9 &   -0.4 &  -4.3 & -12.5 &  -4.5 &  -4.6 \\
    & m4 &  -0.6 &   0.4 &  -5.0 &  -8.7 &  -0.5 &   8.6 &  -1.6 &  -3.0 &   -5.5 &    5.2 &  -3.2 &  -0.6 &   0.4 &   4.4 \\
    & m5 & -11.9 &  -1.0 &  -8.1 &  -8.7 &  -0.4 &   0.7 & -11.8 &  -2.4 &   -3.8 &    3.9 &  -6.2 & -13.4 &  -2.1 &  -3.2 \\
    & m6 &  -3.5 &  10.3 &   4.9 &   8.4 &   2.0 & -12.4 &   7.8 &  11.6 &   27.0 &   17.3 &   9.7 &   2.5 &   6.8 &  11.3 \\
    & m7 &  -9.7 &  -3.1 &  -2.9 &  -6.5 & -11.4 &   4.0 &  -4.1 &  -2.5 &   -0.5 &   -0.6 &  -0.5 &  -7.3 &  -8.7 &  -4.7 \\
    & m8 &  -6.1 &  -6.4 &  -1.1 &  -3.3 &  -9.6 &  -1.5 &  -6.8 & -12.1 &   -1.5 &   -4.8 &  -4.9 &  -5.2 &  -9.5 &  -7.1 \\
    & m9 &   6.5 &   5.4 &  -0.8 &  -3.0 &   0.9 &   6.0 &   4.7 &   4.8 &  -26.7 &    2.1 &   2.9 &  -2.9 &   2.0 &   5.4 \\
    & m10 &  -7.1 &  -9.7 &  -9.2 &  -6.6 & -10.6 & -10.9 &  -3.7 &  -7.0 &   -6.6 &   -7.7 &  -4.9 &  -6.3 & -12.1 &  -8.1 \\
    & m11 &  -8.0 &  -9.8 &  -5.3 &  -6.1 &  -5.5 & -10.2 &  -9.5 & -11.4 &   -7.4 &  -13.7 &  -0.4 &  -3.7 &  -9.6 &  -8.7 \\
    & m12 & -16.7 & -22.0 & -13.5 & -15.8 &  -9.6 & -34.6 & -16.4 & -20.5 &  -15.6 &  -29.2 & -16.3 &  -0.4 & -24.6 & -21.8 \\
    & m13 &  12.4 &   2.9 &   6.1 &   9.5 &   8.1 &  11.9 &   4.5 &   1.6 &   -1.3 &    7.6 &   2.7 &   2.6 &  -7.3 &   5.4 \\
    & m14 &  21.6 &   9.7 &  18.4 &  17.7 &  24.3 &  24.4 &  13.8 &   8.3 &   12.7 &   17.4 &  12.0 &  20.4 &  19.0 &   0.0 \\
\end{longtable}

\setlength\LTleft{-1cm}
\begin{longtable}{llllllllllllllll}
\caption{p-values for all baseline models}
\label{tbl:baseline_models_pvalues}\\
\toprule
    &     &    m1 &    m2 &    m3 &    m4 &    m5 &    m6 &    m7 &    m8 &    m9 &   m10 &   m11 &   m12 &   m13 &   m14 \\
\midrule
\endfirsthead
\caption[]{p-values for all baseline models} \\
\toprule
    &     &    m1 &    m2 &    m3 &    m4 &    m5 &    m6 &    m7 &    m8 &    m9 &   m10 &   m11 &   m12 &   m13 &   m14 \\
\midrule
\endhead
\midrule
\multicolumn{16}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
IMBa & m1 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m2 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.04 &   0.0 &   0.0 \\
    & m3 &   0.0 &   0.0 &   0.0 &  0.23 &   0.0 &   0.0 &  0.12 &   0.0 &   0.0 &   0.0 &  0.01 &   0.0 &   0.0 &   0.0 \\
    & m4 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.12 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.49 &   0.0 &   0.0 \\
    & m5 &   0.0 &  0.87 &   0.0 &   0.0 &   0.0 &  0.02 &  0.19 &  0.01 &   0.0 &  0.01 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m6 &  0.15 &   0.0 &   0.0 &   0.0 &  0.01 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m7 &  0.06 &   0.0 &  0.01 &   0.2 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.23 &   0.1 &   0.0 \\
    & m8 &  0.86 &  0.42 &  0.99 &  0.03 &  0.36 &   0.0 &  0.26 &   0.0 &  0.84 &   0.0 &   0.5 &  0.99 &  0.12 &  0.42 \\
    & m9 &   0.0 &   0.0 &   0.0 &  0.07 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m10 &   0.0 &  0.08 &   0.0 &  0.39 &   0.0 &  0.52 &  0.79 &  0.85 &  0.05 &   0.0 &  0.32 &   0.0 &  0.09 &  0.03 \\
    & m11 &   0.0 &   0.0 &  0.47 &  0.01 &  0.43 &   0.0 &   0.0 &   0.0 &  0.66 &   0.0 &   0.0 &  0.21 &   0.0 &   0.0 \\
    & m12 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m13 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m14 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    \hline 
IMBb & m1 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m2 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m3 &   0.0 &  0.48 &   0.0 &  0.61 &   0.0 &   0.0 &  0.02 &  0.63 &   0.0 &   0.0 &  0.03 &  0.66 &   0.0 &  0.35 \\
    & m4 &   0.0 &  0.04 &   0.0 &   0.0 &   0.0 &   0.0 &  0.17 &  0.01 &   0.0 &   0.0 &  0.23 &  0.03 &   0.0 &   0.0 \\
    & m5 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m6 &  0.74 &  0.99 &  0.83 &  0.13 &   0.0 &   0.0 &  0.33 &  0.65 &  0.15 &  0.28 &  0.51 &  0.33 &  0.95 &  0.56 \\
    & m7 &  0.05 &   0.0 &  0.01 &  0.85 &   0.0 &   0.0 &   0.0 &   0.0 &  0.03 &   0.0 &   0.0 &  0.37 &  0.05 &  0.86 \\
    & m8 &  0.22 &  0.07 &  0.92 &  0.92 &  0.27 &   0.0 &  0.03 &   0.0 &   0.0 &   0.0 &  0.46 &  0.62 &   0.0 &  0.02 \\
    & m9 &   0.0 &   0.0 &  0.01 &   0.0 &  0.96 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.92 &   0.0 &   0.0 \\
    & m10 &   0.0 &  0.86 &   0.0 &   0.0 &   0.0 &  0.01 &  0.01 &  0.02 &  0.07 &   0.0 &   0.0 &   0.0 &   0.0 &  0.38 \\
    & m11 &   0.0 &   0.0 &   0.0 &   0.0 &  0.13 &  0.28 &   0.0 &   0.0 &   0.0 &  0.02 &   0.0 &  0.39 &   0.0 &   0.0 \\
    & m12 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m13 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m14 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    \hline 
TFI & m1 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.02 &   0.0 &   0.0 \\
    & m2 &   0.0 &   0.0 &   0.0 &   0.0 &  0.03 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.02 &   0.0 &   0.0 \\
    & m3 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m4 &   0.0 &  0.41 &  0.09 &   0.0 &  0.01 &   0.0 &  0.01 &  0.81 &   0.0 &   0.0 &  0.05 &  0.03 &  0.41 &  0.65 \\
    & m5 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.02 &   0.0 &  0.03 &   0.0 &   0.0 &   0.0 \\
    & m6 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m7 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m8 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m9 &   0.0 &   0.0 &  0.39 &   0.0 &  0.03 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.26 &   0.0 &   0.0 \\
    & m10 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.01 &  0.03 &   0.0 &   0.0 \\
    & m11 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m12 &  0.54 &   0.0 &  0.24 &  0.03 &   0.0 &  0.04 &   0.0 &   0.0 &  0.01 &   0.4 &   0.0 &   0.0 &   0.0 &  0.01 \\
    & m13 &  0.14 &   0.0 &  0.96 &   0.0 &  0.75 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.71 &   0.0 &   0.0 \\
    & m14 &   0.0 &   0.0 &  0.01 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.04 &   0.0 &   0.0 \\
    \hline 
PRET & m1 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.34 &   0.0 &   0.0 &   0.0 &   0.2 &   0.0 &   0.0 &  0.18 \\
    & m2 &   0.0 &   0.0 &  0.01 &  0.07 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.02 &   0.0 \\
    & m3 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.99 &  0.12 &  0.01 &   0.0 &   0.0 &   0.0 &   0.0 &  0.07 &   0.0 \\
    & m4 &   0.0 &  0.47 &   0.0 &   0.0 &   0.0 &   0.0 &   0.8 &   0.3 &   0.0 &  0.02 &  0.59 &   0.0 &  0.09 &   0.0 \\
    & m5 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.01 &   0.0 &   0.0 &   0.0 &  0.01 &   0.0 &  0.08 &  0.34 \\
    & m6 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m7 &   0.0 &  0.14 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.28 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m8 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.01 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m9 &   0.0 &  0.02 &   0.0 &   0.0 &  0.51 &  0.02 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m10 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.34 &   0.0 &   0.0 &   0.0 &  0.09 &   0.0 &  0.09 &   0.0 \\
    & m11 &   0.0 &  0.02 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m12 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.4 &   0.0 &   0.0 &   0.0 &  0.28 &   0.0 &  0.14 &  0.04 \\
    & m13 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.01 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m14 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.17 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    \hline 
DIV & m1 &   0.0 &  0.56 &   0.0 &   0.0 &   0.0 &   0.0 &  0.58 &  0.92 &   0.0 &   0.0 &  0.07 &   0.0 &  0.05 &  0.84 \\
    & m2 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m3 &   0.0 &  0.69 &   0.0 &   0.0 &   0.0 &   0.0 &   0.1 &  0.45 &   0.0 &  0.66 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m4 &  0.58 &  0.67 &   0.0 &   0.0 &  0.63 &   0.0 &  0.11 &   0.0 &   0.0 &   0.0 &   0.0 &  0.52 &  0.68 &   0.0 \\
    & m5 &   0.0 &  0.32 &   0.0 &   0.0 &  0.68 &  0.51 &   0.0 &  0.02 &   0.0 &   0.0 &   0.0 &   0.0 &  0.04 &   0.0 \\
    & m6 &   0.0 &   0.0 &   0.0 &   0.0 &  0.04 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.01 &   0.0 &   0.0 \\
    & m7 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.01 &  0.63 &  0.58 &  0.61 &   0.0 &   0.0 &   0.0 \\
    & m8 &   0.0 &   0.0 &  0.26 &   0.0 &   0.0 &  0.14 &   0.0 &   0.0 &  0.13 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m9 &   0.0 &   0.0 &  0.45 &   0.0 &  0.36 &   0.0 &   0.0 &   0.0 &   0.0 &  0.04 &   0.0 &   0.0 &  0.05 &   0.0 \\
    & m10 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
    & m11 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.72 &   0.0 &   0.0 &   0.0 \\
    & m12 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.66 &   0.0 &   0.0 \\
    & m13 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &  0.11 &  0.18 &   0.0 &  0.01 &  0.01 &   0.0 &   0.0 \\
    & m14 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
\end{longtable}
\begin{tabular}{llllllllll}
\toprule
{} &  0.001 &  0.002 &  0.004 &  0.008 &  0.016 &  0.032 &  0.064 &  0.128 &  0.256 \\
\midrule
ftx\_BTC-PERP          &  0.342 &  0.341 &  0.341 &   0.34 &  0.338 &  0.335 &  0.324 &  0.293 &  0.254 \\
bybit\_BTC/USD         &  0.331 &  0.331 &   0.33 &  0.328 &  0.325 &  0.324 &  0.317 &  0.298 &   0.25 \\
bitmex\_BTC/USD        &  0.292 &  0.292 &  0.291 &   0.29 &  0.288 &  0.285 &  0.275 &  0.259 &  0.212 \\
tbybit\_BTC/USDT       &  0.279 &  0.279 &  0.279 &  0.278 &  0.276 &  0.273 &  0.263 &  0.246 &  0.207 \\
hbdm\_BTC-USD          &  0.262 &  0.262 &  0.261 &  0.259 &  0.256 &  0.251 &  0.243 &  0.228 &   0.19 \\
thbdm\_BTC-USDT        &  0.231 &  0.231 &   0.23 &  0.229 &  0.225 &   0.22 &  0.207 &   0.19 &  0.144 \\
deribit\_BTC-PERPETUAL &  0.212 &  0.212 &  0.212 &  0.211 &   0.21 &  0.206 &  0.197 &  0.173 &  0.131 \\
okex\_BTC-USDT-SWAP    &  0.195 &  0.195 &  0.195 &  0.194 &  0.193 &   0.19 &  0.182 &  0.153 &  0.117 \\
binancecmfut\_BTC/USD  &  0.193 &  0.193 &  0.193 &  0.191 &  0.189 &  0.185 &  0.171 &  0.152 &  0.106 \\
okex\_BTC-USD-SWAP     &   0.18 &   0.18 &   0.18 &  0.179 &  0.177 &  0.174 &  0.166 &  0.137 &  0.103 \\
okex\_BTC-USD-210326   &  0.164 &  0.164 &  0.163 &  0.163 &   0.16 &  0.157 &  0.148 &  0.121 &  0.078 \\
hbdm\_BTC\_CQ           &  0.152 &  0.152 &  0.151 &   0.15 &  0.147 &  0.144 &  0.135 &  0.103 &  0.065 \\
huobipro\_BTC/USDT     &  0.136 &  0.136 &  0.136 &  0.135 &  0.131 &  0.125 &  0.113 &  0.074 &   0.04 \\
binancefut\_BTC/USDT   &  0.071 &  0.071 &   0.07 &  0.069 &  0.066 &  0.058 &  0.045 &  0.026 &  0.006 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
{ }  &  0.001 &  0.002 &  0.004 &  0.008 &  0.016 &  0.032 &  0.064 &  0.128 &  0.256 \\ 
\midrule
bybit\_BTC/USD         &  0.319 &  0.319 &  0.319 &  0.316 &  0.313 &  0.312 &  0.308 &  0.299 &  0.292 \\
tbybit\_BTC/USDT       &   0.28 &   0.28 &   0.28 &  0.279 &  0.278 &  0.276 &   0.27 &  0.259 &  0.248 \\
bitmex\_BTC/USD        &   0.27 &   0.27 &   0.27 &  0.269 &  0.268 &  0.266 &   0.26 &  0.253 &   0.24 \\
ftx\_BTC-PERP          &  0.264 &  0.264 &  0.263 &  0.263 &  0.261 &  0.259 &   0.25 &  0.219 &    0.2 \\
hbdm\_BTC-USD          &  0.243 &  0.243 &  0.243 &  0.241 &  0.239 &  0.234 &  0.228 &  0.222 &  0.216 \\
deribit\_BTC-PERPETUAL &  0.215 &  0.215 &  0.215 &  0.214 &  0.214 &  0.213 &  0.207 &  0.195 &  0.175 \\
thbdm\_BTC-USDT        &  0.215 &  0.215 &  0.215 &  0.214 &  0.212 &  0.208 &  0.198 &  0.189 &  0.175 \\
okex\_BTC-USDT-SWAP    &  0.184 &  0.184 &  0.184 &  0.183 &  0.183 &  0.181 &  0.175 &  0.153 &  0.131 \\
binancecmfut\_BTC/USD  &  0.177 &  0.177 &  0.177 &  0.176 &  0.173 &   0.17 &  0.158 &  0.146 &  0.121 \\
okex\_BTC-USD-SWAP     &  0.167 &  0.167 &  0.167 &  0.167 &  0.166 &  0.164 &  0.158 &  0.135 &  0.119 \\
okex\_BTC-USD-210326   &  0.155 &  0.155 &  0.154 &  0.154 &  0.151 &   0.15 &  0.144 &  0.125 &  0.094 \\
hbdm\_BTC\_CQ           &  0.144 &  0.144 &  0.144 &  0.143 &   0.14 &  0.137 &  0.132 &  0.106 &  0.087 \\
huobipro\_BTC/USDT     &  0.126 &  0.126 &  0.126 &  0.125 &  0.123 &  0.119 &  0.112 &  0.077 &  0.051 \\
binancefut\_BTC/USDT   &   0.07 &   0.07 &   0.07 &  0.069 &  0.068 &  0.062 &  0.051 &  0.032 &  0.019 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
{} &  0.001 &  0.002 &  0.004 &  0.008 &  0.016 &  0.032 &  0.064 &  0.128 &  0.256 \\
\midrule
huobipro\_BTC/USDT     &  28867 &  28774 &  28551 &  28276 &  27874 &  27723 &  27336 &  24912 &  22400 \\
thbdm\_BTC-USDT        &  20621 &  20522 &  20084 &  19501 &  19073 &  17759 &  16663 &  17153 &  18144 \\
bybit\_BTC/USD         &  19718 &  19654 &  19590 &  19736 &  19604 &  19934 &  20098 &  20410 &  20468 \\
ftx\_BTC-PERP          &  19689 &  19519 &  19406 &  19306 &  19533 &  19556 &  19627 &  19245 &  18516 \\
okex\_BTC-USD-SWAP     &  17891 &  17757 &  17446 &  17046 &  16627 &  16036 &  14545 &  13236 &  15272 \\
bitmex\_BTC/USD        &  17720 &  17613 &  17603 &  17663 &  17663 &  17726 &  17676 &  17692 &  17490 \\
hbdm\_BTC-USD          &  17663 &  17601 &  17451 &  17340 &  17098 &  16810 &  17800 &  18314 &  18316 \\
okex\_BTC-USD-210326   &  17268 &  17073 &  16602 &  15645 &  15248 &  14603 &  13585 &  11602 &  12871 \\
tbybit\_BTC/USDT       &  17069 &  17037 &  17050 &  17078 &  17073 &  17099 &  17222 &  17669 &  17277 \\
binancecmfut\_BTC/USD  &  16328 &  16188 &  15841 &  15201 &  15301 &  15067 &  14331 &  13712 &  15573 \\
hbdm\_BTC\_CQ           &  16232 &  16038 &  15712 &  14931 &  14183 &  13818 &  12942 &  10924 &   9728 \\
okex\_BTC-USDT-SWAP    &  14961 &  14894 &  14527 &  14241 &  14222 &  14120 &  13463 &  12647 &  14095 \\
binancefut\_BTC/USDT   &  12085 &  12057 &  11876 &  11898 &  11559 &  11408 &  10672 &  10325 &   2793 \\
deribit\_BTC-PERPETUAL &  10313 &  10218 &   9995 &   9730 &   9691 &   9641 &   9638 &   8762 &   8845 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
{} &   0.001 &   0.002 &   0.004 &   0.008 &   0.016 &   0.032 &   0.064 &   0.128 &   0.256 \\
\midrule
hbdm\_BTC-USD          &   -8256 &   -8308 &   -8358 &   -8189 &   -8461 &   -8749 &   -9609 &  -10755 &  -12463 \\
thbdm\_BTC-USDT        &  -10674 &  -10645 &  -10755 &  -10890 &  -11030 &  -11152 &  -11768 &  -13774 &  -20751 \\
bybit\_BTC/USD         &  -11631 &  -11440 &  -11504 &  -11808 &  -11895 &  -12510 &  -13771 &  -15709 &  -19746 \\
tbybit\_BTC/USDT       &  -15855 &  -15917 &  -16264 &  -16521 &  -16601 &  -17025 &  -17592 &  -19935 &  -25232 \\
bitmex\_BTC/USD        &  -16209 &  -16091 &  -16341 &  -16386 &  -16311 &  -15813 &  -16328 &  -18577 &  -23969 \\
binancefut\_BTC/USDT   &  -17506 &  -17310 &  -16963 &  -15877 &  -14408 &  -12311 &  -11751 &  -13162 &   -1118 \\
okex\_BTC-USD-SWAP     &  -19228 &  -19132 &  -19303 &  -19663 &  -19942 &  -20573 &  -20604 &  -21873 &  -30217 \\
deribit\_BTC-PERPETUAL &  -19666 &  -19621 &  -19784 &  -20189 &  -20368 &  -20438 &  -20441 &  -20387 &  -25174 \\
okex\_BTC-USDT-SWAP    &  -20058 &  -20105 &  -20382 &  -20778 &  -21067 &  -22089 &  -21896 &  -22322 &  -28594 \\
binancecmfut\_BTC/USD  &  -21871 &  -21841 &  -21968 &  -22018 &  -21668 &  -21632 &  -21278 &  -24877 &  -33766 \\
hbdm\_BTC\_CQ           &  -23391 &  -23377 &  -23135 &  -23140 &  -22648 &  -21941 &  -21201 &  -21883 &  -28583 \\
okex\_BTC-USD-210326   &  -27171 &  -27086 &  -27257 &  -27214 &  -27181 &  -28156 &  -28464 &  -27847 &  -36518 \\
ftx\_BTC-PERP          &  -27504 &  -27520 &  -27423 &  -27607 &  -27548 &  -27805 &  -28238 &  -29278 &  -35285 \\
huobipro\_BTC/USDT     &  -28056 &  -28064 &  -27802 &  -27441 &  -26921 &  -25258 &  -22063 &  -14474 &  -23873 \\
\bottomrule
\end{tabular}
